Jina-OCR-v1: Efficient Document Parsing with Speculative Decoding and Dense Verifiable Rewards

We present Jina-OCR-v1, an end-to-end document parsing model built to serve on low-budget GPUs. It combines the compressed-vision encoder and the 3B mixture-of-experts decoder of DeepSeek-OCR, which activates about 570M parameters per token, with a FastMTP speculative decoding head that shares a single draft block recursively across K=3 prediction steps. Greedy verification makes decoding lossless. Post-training combines instruction alignment, robustness fine-tuning on difficult documents, and GRPO under dense verifiable rewards: deterministic formula, table, and structural checks that award partial credit. The training data mixes cleaned public corpora with targeted synthetic pages. At the default dynamic-resolution setting, Jina-OCR-v1 scores 91.14 on OmniDocBench v1.6 and 83.4 on olmOCR-Bench, and reaches the highest page throughput in our comparison at 2.57 pages per second. On a low-budget GPU such as the NVIDIA L4, FastMTP doubles decoding speed over greedy autoregressive decoding. The model is publicly available at https://huggingface.co/jinaai/jina-ocr-v1.

==> figures/training_iteration_styled.tex <==
  % Spacing: stage boxes 3.7cm wide on a 9.3cm x 3.0cm grid; tags 4pt above
  % their box; arrow labels 3pt off the arrow; candidate stubs 0.2cm apart.
  \begin{tikzpicture}[
    stage/.style={figbox, minimum width=3.7cm, minimum height=1.15cm},
    candidate/.style={figghost, minimum width=1.65cm, minimum height=0.42cm, font=\scriptsize},
    branch/.style={thick, blue!65},
  ]
    % ---- z2: stages ----
    \node[stage] (train) at (0,0)
      {\textbf{Training Process}\\[-1pt] \scriptsize SFT and RLVR (GRPO / DAPO)};
    \node[stage] (merge) at (9.3,0)
      {\textbf{Agentic Model Merge}\\[-1pt] \scriptsize evaluate and synthesize outputs};
    \node[stage] (error) at (9.3,-3.0)
      {\textbf{Model Error Analysis}\\[-1pt] \scriptsize identify failures and edge cases};
    \node[stage] (curate) at (0,-3.0)
      {\textbf{Data Curation}\\[-1pt] \scriptsize filter and sample high-value data};

    \node[figtag, anchor=south west] at ($(train.north west)+(0,0.14)$) {Step 1};
    \node[figtag, anchor=south west] at ($(merge.north west)+(0,0.14)$) {Step 2};
    \node[figtag, anchor=south west] at ($(error.north west)+(0,0.14)$) {Step 3};
    \node[figtag, anchor=south west] at ($(curate.north west)+(0,0.14)$) {Step 4};

    % ---- z2: candidates between training and merging ----
    \coordinate (split) at ($(train.east)+(0.4,0)$);
    \coordinate (join)  at ($(merge.west)+(-0.4,0)$);
    \node[candidate] (cand2) at (4.65,0)    {candidate 2};
    \node[candidate, above=0.2cm of cand2] (cand1) {candidate 1};
    \node[candidate, below=0.2cm of cand2] (candn) {candidate $N$};
    \node[figlbl, above=4pt of cand1] {generated candidates};

    % ---- z3: connectors ----
    \draw[branch] (train.east) -- (split);
    \draw[branch,dashed,rounded corners=3pt] (split) |- (cand1.west);
    \draw[branch] (split) -- (cand2.west);
    \draw[branch,dashed,rounded corners=3pt] (split) |- (candn.west);
    \draw[branch,dashed,rounded corners=3pt] (cand1.east) -| (join);
    \draw[branch] (cand2.east) -- (join);
    \draw[branch,dashed,rounded corners=3pt] (candn.east) -| (join);
    \draw[figflow] (join) -- (merge.west);
    \draw[figflow] (merge.south) -- node[figlbl, right=3pt] {merged candidate} (error.north);
    \draw[figflow] (error.west) -- node[figlbl, above=3pt] {diagnostic insights} (curate.east);
    \draw[figflow] (curate.north) -- node[figlbl, left=3pt] {curated dataset} (train.south);
  \end{tikzpicture}

